A Rate-Distortion Bound for Integrated Sensing and Communication

We develop a general rate--distortion bound (RDB) for the fundamental sensing--communication tradeoff in integrated sensing and communication (ISAC) systems. The RDB lower-bounds the Bayesian sensing risk for arbitrary parameter alphabets, sensing-channel laws, and distortion measures without requiring regularity conditions on the parameter distribution. A key feature is that the distortion--rate function is applied to the sensing information induced by each transmitted signal before averaging. This preserves signal-dependent sensing information and yields a bound that is no weaker, and potentially strictly tighter, than one based only on average sensing information. The RDB is exact in the high-sensing-noise limit and, under scalar squared-error loss, its entropy-power specialization is no looser than the Bayesian Cram\'er--Rao bound (BCRB). Applications to binary occupancy detection and multiple-input multiple-output (MIMO) Nakagami target-response estimation demonstrate its scope, including discrete sensing and severe fading regimes in which the conventional BCRB yields only the trivial zero lower bound. Covariance-based outer bounds and Gaussian and semi-unitary achievable schemes further reveal how signal randomness and spatial energy allocation shape the tradeoff.

==> Figures/RDB_M16_twocol.pgf <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\columnwidth,
height=0.57\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=0.002,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{mycolor4}},
xlabel={$\mathrm{MMSE}$},
ymin=0,
ymax=25,
ylabel style={font=\color{mycolor4}},
ylabel={Rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left},
font=\footnotesize,
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\footnotesize}
]
\addplot [color=mycolor1, line width=2.2pt]
  table[row sep=crcr]{%
0.003206711522	0\\
0.003206711522	15.65252574\\
0.003206711522	15.65252574\\
0.003237915355	16.6315324\\
0.003253136018	16.82572528\\
0.003274802012	17.0440897\\
0.003305017383	17.28466329\\
0.003346249001	17.54400703\\
0.003401266072	17.81738986\\
0.003473052574	18.09919035\\
0.003564712683	18.38343719\\
0.003679395571	18.66437912\\
0.003820254234	18.93695479\\
0.003990449783	19.1971017\\
0.004193194656	19.44187745\\
0.004431824822	19.66942596\\
0.004709887942	19.87884005\\
0.005031237286	20.06997476\\
0.005400125409	20.24325313\\
0.005821294356	20.39948998\\
0.006300063526	20.53974632\\
0.00684241632	20.66521656\\
0.007455088268	20.77714591\\
0.008145659418	20.87677297\\
0.008922652821	20.9652918\\
0.009795642449	21.04382877\\
0.01077537182	21.11342983\\
0.0118738855	21.17505499\\
0.01310467627	21.22957782\\
0.01448284917	21.27778796\\
0.01602530339	21.32039551\\
0.01775093998	21.35803664\\
0.01968088841	21.39127942\\
0.02183876451	21.42062997\\
0.02425095693	21.44653828\\
0.02694694648	21.46940389\\
0.02995966692	21.48958107\\
0.03332589998	21.50738364\\
0.03708672802	21.52308939\\
0.04128802954	21.53694405\\
0.04598103733	21.54916485\\
0.05122296244	21.55994378\\
0.05707768794	21.56945043\\
0.06361654479	21.57783458\\
0.07091918295	21.58522848\\
0.07907454236	21.59174886\\
0.08818191796	21.59749875\\
0.09835218538	21.60256905\\
0.1097091392	21.60704001\\
0.1223910035	21.61098237\\
0.1365520976	21.61445859\\
0.1523647415	21.61752373\\
0.1700213232	21.62022638\\
0.1897366487	21.62260937\\
0.211750555	21.62471049\\
0.2363308256	21.62656307\\
0.2637764403	21.62819649\\
0.2944212196	21.62963668\\
0.3286378756	21.63090648\\
0.3668425506	21.63202605\\
0.4094998667	21.63301315\\
0.4571285873	21.63388346\\
0.5103079159	21.6346508\\
0.5696845407	21.63532734\\
0.6359804924	21.63592382\\
0.7100019397	21.63644973\\
0.7926489612	21.6369134\\
0.8849265315	21.63732221\\
0.9879566818	21.63768264\\
1.102992212	21.63800042\\
1.231431858	21.63828059\\
1.374837349	21.63852761\\
1.534952344	21.6387454\\
1.713723692	21.63893741\\
1.913325053	21.6391067\\
2.136183322	21.63925596\\
2.385008243	21.63938756\\
2.662825153	21.63950358\\
2.973011939	21.63960587\\
3.319340157	21.63969605\\
3.706020541	21.63977557\\
4.137754614	21.63984567\\
9.563545002	21.63984567\\
};
\addlegendentry{m = 0.5}

\addplot [color=mycolor1, dashdotted, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
0.005310045543	0\\
0.005310045543	15.65252574\\
0.005310045543	15.65252574\\
0.005332434316	16.13327265\\
0.005345069431	16.25278357\\
0.005364511476	16.3983553\\
0.005394021532	16.57319163\\
0.005438002803	16.77931385\\
0.005502042654	17.01667398\\
0.005592712108	17.28240726\\
0.005717109021	17.57064922\\
0.005882289597	17.87320316\\
0.006094836762	18.18090111\\
0.006360743712	18.48509666\\
0.006685603871	18.77873109\\
0.00707496604	19.05676288\\
0.007534709801	19.31608563\\
0.008071365398	19.55517976\\
0.008692364793	19.77369725\\
0.009406241051	19.97208737\\
0.0102228001	20.15130161\\
0.01115328332	20.31257805\\
0.01221053602	20.45729232\\
0.01340919035	20.58685849\\
0.01476586901	20.70266588\\
0.01629941493	20.80604091\\
0.01803115176	20.8982257\\
0.01998517786	20.98036783\\
0.02218869989	21.05351738\\
0.02467240798	21.11862841\\
0.02747090243	21.17656324\\
0.03062317049	21.22809819\\
0.03417312956	21.27393011\\
0.0381702333	21.31468309\\
0.04267015673	21.35091505\\
0.04773556605	21.38312414\\
0.05343698554	21.41175462\\
0.05985377534	21.43720246\\
0.06707521926	21.45982029\\
0.07520176215	21.47992202\\
0.08434638344	21.49778699\\
0.09463616136	21.51366369\\
0.1062140001	21.52777312\\
0.1192405939	21.54031182\\
0.1338966195	21.55145451\\
0.1503851906	21.56135652\\
0.1689346042	21.57015594\\
0.1898014372	21.57797548\\
0.2132739897	21.58492423\\
0.2396761482	21.59109914\\
0.2693717045	21.59658637\\
0.3027691613	21.6014625\\
0.3403271171	21.60579557\\
0.382560256	21.60964606\\
0.4300460017	21.61306771\\
0.4834319378	21.61610828\\
0.5434440272	21.61881021\\
0.6108957099	21.62121122\\
0.6866979909	21.62334482\\
0.7718705348	21.62524078\\
0.8675539083	21.62692558\\
0.9750230048	21.62842274\\
1.095701724	21.62975315\\
1.231179013	21.63093538\\
1.383226284	21.63198594\\
1.553816258	21.6329195\\
1.745143274	21.63374908\\
1.959645083	21.63448626\\
2.200026055	21.63514134\\
2.46928184	21.63572346\\
2.770725339	21.63624074\\
3.108013883	21.63670042\\
3.485177645	21.63710889\\
3.90664903	21.63747187\\
4.377293062	21.63779443\\
4.902438627	21.63808105\\
5.487911089	21.63833576\\
6.140065905	21.6385621\\
6.865824511	21.63876322\\
7.672713662	21.63894195\\
8.568909058	21.63910077\\
9.563286825	21.63924191\\
9.563545002	21.63924191\\
};
\addplot [color=mycolor1, dashed, line width=2.4pt, forget plot]
  table[row sep=crcr]{%
0.003980824081	0\\
0.003980824081	15.3609962\\
0.003980824081	15.3609962\\
9.563545002	15.3609962\\
};
\addplot [color=mycolor1, dotted, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
0.003980824081	0\\
0.003980824081	15.3609962\\
0.003980824081	15.3609962\\
0.004002177745	15.38948009\\
0.004023531408	15.41796397\\
0.004044885072	15.44644786\\
0.004066238735	15.47493175\\
0.004087592399	15.50341564\\
0.004108946062	15.53189953\\
0.004130299725	15.56038341\\
0.004151653389	15.5888673\\
0.004173007052	15.61735119\\
0.004194360716	15.64583508\\
0.004215714379	15.67431897\\
0.004237068043	15.70280285\\
0.004258421706	15.73128674\\
0.004279775369	15.75977063\\
0.004301129033	15.78825452\\
0.004322482696	15.81673841\\
0.00434383636	15.84522229\\
0.004365190023	15.87370618\\
0.004386543687	15.90219007\\
0.00440789735	15.93067396\\
0.004429251014	15.95915785\\
0.004450604677	15.98764173\\
0.00447195834	16.01612562\\
0.004493312004	16.04460951\\
0.004514665667	16.0730934\\
0.004536019331	16.10157729\\
0.004557372994	16.13006117\\
0.004578726658	16.15854506\\
0.004600080321	16.18702895\\
0.004621433984	16.21551284\\
0.004642787648	16.24399673\\
0.004664141311	16.27248061\\
0.004685494975	16.3009645\\
0.004706848638	16.32944839\\
0.004728202302	16.35793228\\
0.004749555965	16.38641616\\
0.004770909629	16.41490005\\
0.004792263292	16.44338394\\
0.004813616955	16.47186783\\
0.004834970619	16.50035172\\
0.004856324282	16.5288356\\
0.004877677946	16.55731949\\
0.004899031609	16.58580338\\
0.004920385273	16.61428727\\
0.004941738936	16.64277116\\
0.004963092599	16.67125504\\
0.004984446263	16.69973893\\
0.005005799926	16.72822282\\
0.00502715359	16.75670671\\
0.005048507253	16.7851906\\
0.005069860917	16.81367448\\
0.00509121458	16.84215837\\
0.005112568244	16.87064226\\
0.005133921907	16.89912615\\
0.00515527557	16.92761004\\
0.005176629234	16.95609392\\
0.005197982897	16.98457781\\
0.005219336561	17.0130617\\
0.005240690224	17.04154559\\
0.005262043888	17.07002948\\
0.005283397551	17.09851336\\
0.005304751214	17.12699725\\
0.005326104878	17.15548114\\
0.005347458541	17.18396503\\
0.005368812205	17.21244892\\
0.005390165868	17.2409328\\
0.005411519532	17.26941669\\
0.005432873195	17.29790058\\
0.005454226859	17.32638447\\
0.005475580522	17.35486836\\
0.005496934185	17.38335224\\
0.005518287849	17.41183613\\
0.005539641512	17.44032002\\
0.005560995176	17.46880391\\
0.005582348839	17.4972878\\
0.005603702503	17.52577168\\
0.005625056166	17.55425557\\
0.005646409829	17.58273946\\
0.005667763493	17.61122335\\
0.005689117156	17.63970724\\
0.00571047082	17.66819112\\
0.005731824483	17.69667501\\
0.005753178147	17.7251589\\
0.00577453181	17.75364279\\
0.005795885474	17.78212668\\
0.005817239137	17.81061056\\
0.0058385928	17.83909445\\
0.005859946464	17.86757834\\
0.005881300127	17.89606223\\
0.005902653791	17.92454612\\
0.005924007454	17.95303\\
0.005945361118	17.98151389\\
0.005966714781	18.00999778\\
0.005988068444	18.03848167\\
0.006009422108	18.06696556\\
0.006030775771	18.09544944\\
0.006052129435	18.12393333\\
0.006073483098	18.15241722\\
0.006094836762	18.18090111\\
0.006360743712	18.48509666\\
0.006685603871	18.77873109\\
0.00707496604	19.05676288\\
0.007534709801	19.31608563\\
0.008071365398	19.55517976\\
0.008692364793	19.77369725\\
0.009406241051	19.97208737\\
0.0102228001	20.15130161\\
0.01115328332	20.31257805\\
0.01221053602	20.45729232\\
0.01340919035	20.58685849\\
0.01476586901	20.70266588\\
0.01629941493	20.80604091\\
0.01803115176	20.8982257\\
0.01998517786	20.98036783\\
0.02218869989	21.05351738\\
0.02467240798	21.11862841\\
0.02747090243	21.17656324\\
0.03062317049	21.22809819\\
0.03417312956	21.27393011\\
0.0381702333	21.31468309\\
0.04267015673	21.35091505\\
0.04773556605	21.38312414\\
0.05343698554	21.41175462\\
0.05985377534	21.43720246\\
0.06707521926	21.45982029\\
0.07520176215	21.47992202\\
0.08434638344	21.49778699\\
0.09463616136	21.51366369\\
0.1062140001	21.52777312\\
0.1192405939	21.54031182\\
0.1338966195	21.55145451\\
0.1503851906	21.56135652\\
0.1689346042	21.57015594\\
0.1898014372	21.57797548\\
0.2132739897	21.58492423\\
0.2396761482	21.59109914\\
0.2693717045	21.59658637\\
0.3027691613	21.6014625\\
0.3403271171	21.60579557\\
0.382560256	21.60964606\\
0.4300460017	21.61306771\\
0.4834319378	21.61610828\\
0.5434440272	21.61881021\\
0.6108957099	21.62121122\\
0.6866979909	21.62334482\\
0.7718705348	21.62524078\\
0.8675539083	21.62692558\\
0.9750230048	21.62842274\\
1.095701724	21.62975315\\
1.231179013	21.63093538\\
1.383226284	21.63198594\\
1.553816258	21.6329195\\
1.745143274	21.63374908\\
1.959645083	21.63448626\\
2.200026055	21.63514134\\
2.46928184	21.63572346\\
2.770725339	21.63624074\\
3.108013883	21.63670042\\
3.485177645	21.63710889\\
3.90664903	21.63747187\\
4.377293062	21.63779443\\
4.902438627	21.63808105\\
5.487911089	21.63833576\\
6.140065905	21.6385621\\
6.865824511	21.63876322\\
7.672713662	21.63894195\\
8.568909058	21.63910077\\
9.563286825	21.63924191\\
9.563545002	21.63924191\\
};
\addplot [color=mycolor2, line width=2.2pt]
  table[row sep=crcr]{%
0.003980824081	0\\
0.003980824081	15.74970752\\
0.003980824081	15.74970752\\
0.004007460876	16.57296048\\
0.004020916583	16.7445803\\
0.00404040266	16.94090456\\
0.004068092932	17.16128931\\
0.004106639012	17.40364441\\
0.004159138228	17.6644102\\
0.004229055007	17.93876181\\
0.004320110293	18.22102609\\
0.004436165685	18.50523084\\
0.004581131443	18.78566613\\
0.004758921963	19.05734753\\
0.004973464135	19.3163055\\
0.005228755115	19.55969316\\
0.005528954117	19.78574133\\
0.005878492875	19.99361508\\
0.006282192422	20.18322502\\
0.006745379051	20.35503385\\
0.007273996032	20.50988243\\
0.007874712449	20.64884704\\
0.00855503076	20.77312923\\
0.00932339671	20.88397563\\
0.01018931409	20.98262231\\
0.01116346852	21.07025841\\
0.01225786195	21.14800392\\
0.01348596129	21.21689765\\
0.01486286357	21.27789236\\
0.01640547944	21.33185439\\
0.01813273933	21.3795665\\
0.02006582221	21.42173236\\
0.02222841393	21.45898216\\
0.02464699268	21.49187853\\
0.02735115207	21.52092264\\
0.03037396022	21.54656003\\
0.03375235863	21.56918622\\
0.03752761291	21.58915188\\
0.04174581593	21.60676767\\
0.04645844504	21.62230851\\
0.05172298689	21.63601759\\
0.05760363931	21.64810992\\
0.06417208912	21.65877547\\
0.07150838078	21.66818209\\
0.07970190128	21.676478\\
0.08885245318	21.68379405\\
0.09907147214	21.69024577\\
0.1104833851	21.69593508\\
0.1232271182	21.70095197\\
0.1374577901	21.70537581\\
0.1533485947	21.70927663\\
0.1710929083	21.71271621\\
0.1909066423	21.71574905\\
0.2130308646	21.7184232\\
0.2377347337	21.72078106\\
0.2653187711	21.72286003\\
0.2961185114	21.72469308\\
0.3305085865	21.72630928\\
0.3689072787	21.72773427\\
0.4117816083	21.72899068\\
0.4596530042	21.73009844\\
0.5131036513	21.73107514\\
0.572783569	21.73193627\\
0.639418513	21.73269551\\
0.7138187972	21.73336491\\
0.7968891461	21.73395511\\
0.8896396889	21.73447547\\
0.9931982747	21.73493425\\
1.108824122	21.73533874\\
1.237923186	21.73569537\\
1.382065236	21.7360098\\
1.54300293	21.73628702\\
1.722693125	21.73653143\\
1.923320693	21.73674692\\
2.147325057	21.73693691\\
2.397429842	21.73710442\\
2.676676074	21.7372521\\
2.988459012	21.73738231\\
3.336569475	21.7374971\\
3.725240217	21.73759832\\
4.159196835	21.73768755\\
4.643715562	21.73776623\\
9.563545002	21.73776623\\
};
\addlegendentry{m = 1}

\addplot [color=mycolor2, dashdotted, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
0.005310045543	0\\
0.005310045543	15.74970752\\
0.005310045543	15.74970752\\
0.005332445884	16.23071683\\
0.005345086575	16.35028073\\
0.005364536383	16.49591088\\
0.005394056812	16.67080902\\
0.005438051251	16.87699336\\
0.005502106816	17.11441217\\
0.005592793778	17.38019718\\
0.005717208873	17.66848165\\
0.005882407181	17.97106838\\
0.006094970863	18.27879047\\
0.006360892874	18.58300341\\
0.006685766841	18.87665042\\
0.007075142034	19.15469157\\
0.007534898592	19.41402157\\
0.008071567306	19.65312157\\
0.008692580633	19.87164397\\
0.009406472064	20.07003832\\
0.01022304793	20.24925625\\
0.01115354995	20.41053596\\
0.01221082381	20.55525313\\
0.01340950202	20.68482187\\
0.01476620767	20.80063157\\
0.01629978406	20.90400866\\
0.01803155532	20.99619528\\
0.01998562024	21.07833904\\
0.02218918617	21.15149005\\
0.02467294376	21.21660238\\
0.02747149405	21.27453837\\
0.03062382507	21.32607435\\
0.03417385504	21.37190719\\
0.03817103911	21.41266098\\
0.04267105207	21.44889367\\
0.04773656256	21.48110339\\
0.05343809598	21.50973445\\
0.05985501429	21.5351828\\
0.06707660249	21.55780108\\
0.07520330774	21.57790322\\
0.08434811231	21.59576854\\
0.0946380958	21.61164556\\
0.1062161666	21.62575528\\
0.1192430198	21.63829422\\
0.1338993392	21.64943714\\
0.1503882393	21.65933935\\
0.1689380235	21.66813894\\
0.1898052733	21.67595863\\
0.2132782942	21.68290752\\
0.2396809796	21.68908256\\
0.2693771275	21.6945699\\
0.3027752502	21.69944612\\
0.3403339537	21.70377928\\
0.3825679335	21.70762985\\
0.430054623	21.71105157\\
0.4834416197	21.71409221\\
0.5434548997	21.71679419\\
0.6109079188	21.71919525\\
0.6867117007	21.72132888\\
0.7718859268	21.72322489\\
0.8675711885	21.72490972\\
0.975042403	21.72640691\\
1.095723493	21.72773734\\
1.231203437	21.7289196\\
1.383253684	21.72997018\\
1.553846983	21.73090376\\
1.745177716	21.73173335\\
1.95968368	21.73247055\\
2.20006929	21.73312564\\
2.469330249	21.73370778\\
2.770779506	21.73422507\\
3.108074467	21.73468475\\
3.485245353	21.73509323\\
3.906724662	21.73545622\\
4.377377479	21.73577878\\
4.902532772	21.73606542\\
5.488016002	21.73632013\\
6.140182691	21.73654647\\
6.865954423	21.7367476\\
7.672858015	21.73692633\\
8.569069293	21.73708516\\
9.563464512	21.73722629\\
9.563545002	21.73722629\\
};
\addplot [color=mycolor2, dashed, line width=2.4pt, forget plot]
  table[row sep=crcr]{%
0.003980824081	0\\
0.003980824081	15.45756345\\
0.003980824081	15.45756345\\
9.563545002	15.45756345\\
};
\addplot [color=mycolor2, dotted, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
0.003980824081	0\\
0.003980824081	15.45756345\\
0.003980824081	15.45756345\\
0.004002179099	15.48606069\\
0.004023534117	15.51455793\\
0.004044889135	15.54305518\\
0.004066244153	15.57155242\\
0.004087599171	15.60004966\\
0.004108954189	15.62854691\\
0.004130309207	15.65704415\\
0.004151664225	15.68554139\\
0.004173019243	15.71403863\\
0.004194374261	15.74253588\\
0.004215729279	15.77103312\\
0.004237084297	15.79953036\\
0.004258439315	15.8280276\\
0.004279794333	15.85652485\\
0.004301149351	15.88502209\\
0.004322504369	15.91351933\\
0.004343859387	15.94201657\\
0.004365214405	15.97051382\\
0.004386569423	15.99901106\\
0.004407924441	16.0275083\\
0.004429279459	16.05600554\\
0.004450634477	16.08450279\\
0.004471989495	16.11300003\\
0.004493344513	16.14149727\\
0.004514699531	16.16999452\\
0.004536054549	16.19849176\\
0.004557409567	16.226989\\
0.004578764585	16.25548624\\
0.004600119603	16.28398349\\
0.004621474621	16.31248073\\
0.004642829639	16.34097797\\
0.004664184657	16.36947521\\
0.004685539675	16.39797246\\
0.004706894693	16.4264697\\
0.004728249711	16.45496694\\
0.004749604729	16.48346418\\
0.004770959747	16.51196143\\
0.004792314765	16.54045867\\
0.004813669783	16.56895591\\
0.004835024801	16.59745315\\
0.004856379819	16.6259504\\
0.004877734837	16.65444764\\
0.004899089855	16.68294488\\
0.004920444873	16.71144213\\
0.004941799891	16.73993937\\
0.004963154909	16.76843661\\
0.004984509927	16.79693385\\
0.005005864945	16.8254311\\
0.005027219963	16.85392834\\
0.005048574981	16.88242558\\
0.005069929999	16.91092282\\
0.005091285017	16.93942007\\
0.005112640035	16.96791731\\
0.005133995053	16.99641455\\
0.005155350071	17.02491179\\
0.005176705089	17.05340904\\
0.005198060107	17.08190628\\
0.005219415125	17.11040352\\
0.005240770143	17.13890076\\
0.005262125161	17.16739801\\
0.005283480179	17.19589525\\
0.005304835197	17.22439249\\
0.005326190215	17.25288973\\
0.005347545233	17.28138698\\
0.005368900251	17.30988422\\
0.005390255269	17.33838146\\
0.005411610287	17.36687871\\
0.005432965305	17.39537595\\
0.005454320323	17.42387319\\
0.005475675341	17.45237043\\
0.005497030359	17.48086768\\
0.005518385377	17.50936492\\
0.005539740395	17.53786216\\
0.005561095413	17.5663594\\
0.005582450431	17.59485665\\
0.005603805449	17.62335389\\
0.005625160467	17.65185113\\
0.005646515485	17.68034837\\
0.005667870503	17.70884562\\
0.005689225521	17.73734286\\
0.005710580539	17.7658401\\
0.005731935557	17.79433734\\
0.005753290575	17.82283459\\
0.005774645593	17.85133183\\
0.005796000611	17.87982907\\
0.005817355629	17.90832632\\
0.005838710647	17.93682356\\
0.005860065665	17.9653208\\
0.005881420683	17.99381804\\
0.005902775701	18.02231529\\
0.005924130719	18.05081253\\
0.005945485737	18.07930977\\
0.005966840755	18.10780701\\
0.005988195773	18.13630426\\
0.006009550791	18.1648015\\
0.006030905809	18.19329874\\
0.006052260827	18.22179598\\
0.006073615845	18.25029323\\
0.006094970863	18.27879047\\
0.006360892874	18.58300341\\
0.006685766841	18.87665042\\
0.007075142034	19.15469157\\
0.007534898592	19.41402157\\
0.008071567306	19.65312157\\
0.008692580633	19.87164397\\
0.009406472064	20.07003832\\
0.01022304793	20.24925625\\
0.01115354995	20.41053596\\
0.01221082381	20.55525313\\
0.01340950202	20.68482187\\
0.01476620767	20.80063157\\
0.01629978406	20.90400866\\
0.01803155532	20.99619528\\
0.01998562024	21.07833904\\
0.02218918617	21.15149005\\
0.02467294376	21.21660238\\
0.02747149405	21.27453837\\
0.03062382507	21.32607435\\
0.03417385504	21.37190719\\
0.03817103911	21.41266098\\
0.04267105207	21.44889367\\
0.04773656256	21.48110339\\
0.05343809598	21.50973445\\
0.05985501429	21.5351828\\
0.06707660249	21.55780108\\
0.07520330774	21.57790322\\
0.08434811231	21.59576854\\
0.0946380958	21.61164556\\
0.1062161666	21.62575528\\
0.1192430198	21.63829422\\
0.1338993392	21.64943714\\
0.1503882393	21.65933935\\
0.1689380235	21.66813894\\
0.1898052733	21.67595863\\
0.2132782942	21.68290752\\
0.2396809796	21.68908256\\
0.2693771275	21.6945699\\
0.3027752502	21.69944612\\
0.3403339537	21.70377928\\
0.3825679335	21.70762985\\
0.430054623	21.71105157\\
0.4834416197	21.71409221\\
0.5434548997	21.71679419\\
0.6109079188	21.71919525\\
0.6867117007	21.72132888\\
0.7718859268	21.72322489\\
0.8675711885	21.72490972\\
0.975042403	21.72640691\\
1.095723493	21.72773734\\
1.231203437	21.7289196\\
1.383253684	21.72997018\\
1.553846983	21.73090376\\
1.745177716	21.73173335\\
1.95968368	21.73247055\\
2.20006929	21.73312564\\
2.469330249	21.73370778\\
2.770779506	21.73422507\\
3.108074467	21.73468475\\
3.485245353	21.73509323\\
3.906724662	21.73545622\\
4.377377479	21.73577878\\
4.902532772	21.73606542\\
5.488016002	21.73632013\\
6.140182691	21.73654647\\
6.865954423	21.7367476\\
7.672858015	21.73692633\\
8.569069293	21.73708516\\
9.563464512	21.73722629\\
9.563545002	21.73722629\\
};
\addplot [color=mycolor3, line width=2.2pt]
  table[row sep=crcr]{%
0.003545067986	0\\
0.003545067986	15.79869131\\
0.003545067986	15.79869131\\
0.003574110583	16.70330473\\
0.003588516309	16.88707238\\
0.003609189781	17.09539871\\
0.003638276541	17.32694493\\
0.003678339022	17.57888804\\
0.003732306859	17.84700695\\
0.003803390515	18.12599747\\
0.00389497723	18.4099677\\
0.004010534813	18.69300759\\
0.004153549608	18.96971659\\
0.004327508921	19.23558388\\
0.004535931933	19.48718867\\
0.004782437625	19.72222647\\
0.005070836272	19.93940881\\
0.005405231675	20.13829151\\
0.005790125503	20.3190797\\
0.00623051847	20.48244167\\
0.006732008712	20.62934971\\
0.007300887666	20.76095343\\
0.007944236486	20.87848487\\
0.008670025934	20.98319116\\
0.009487221835	21.07628889\\
0.01040589996	21.15893533\\
0.01143737169	21.23221163\\
0.01259432307	21.29711466\\
0.01389096991	21.35455455\\
0.01534323096	21.40535617\\
0.01696892045	21.45026279\\
0.01878796465	21.48994129\\
0.02082264409	21.52498796\\
0.02309786295	21.55593449\\
0.02564145167	21.58325403\\
0.02848450563	21.60736691\\
0.03166176139	21.62864602\\
0.03521201781	21.64742179\\
0.03917861067	21.66398683\\
0.04360993729	21.67860003\\
0.04856004341	21.69149032\\
0.05408928203	21.70286004\\
0.06026504661	21.71288798\\
0.06716258738	21.72173204\\
0.07486593119	21.72953165\\
0.08346890592	21.7364099\\
0.09307626592	21.74247545\\
0.1038049809	21.74782417\\
0.1157856507	21.75254066\\
0.1291640973	21.75669957\\
0.1441031292	21.76036675\\
0.1607845357	21.7636003\\
0.179411283	21.76645144\\
0.2002099884	21.76896538\\
0.223433676	21.77118197\\
0.2493648512	21.77313636\\
0.2783189344	21.77485956\\
0.3106480997	21.77637891\\
0.3467455522	21.77771851\\
0.3870503169	21.77889962\\
0.4320525634	21.77994098\\
0.4822995756	21.78085914\\
0.538402407	21.78166866\\
0.6010433004	21.78238239\\
0.6709839909	21.78301167\\
0.7490749726	21.78356649\\
0.8362658152	21.78405565\\
0.9336167529	21.78448693\\
1.042311516	21.78486718\\
1.163671771	21.78520243\\
1.29917318	21.78549801\\
1.450463339	21.78575861\\
1.619381785	21.78598837\\
1.807982405	21.78619094\\
2.018558388	21.78636954\\
2.253670081	21.78652701\\
2.516176196	21.78666584\\
2.809268441	21.78678824\\
3.136510408	21.78689616\\
3.501881015	21.7869913\\
3.909822684	21.78707519\\
4.36529528	21.78714914\\
9.563545002	21.78714914\\
};
\addlegendentry{m = 2}

\addplot [color=mycolor3, dashdotted, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
0.005310045543	0\\
0.005310045543	15.79869131\\
0.005310045543	15.79869131\\
0.005332451142	16.27981979\\
0.005345094364	16.39940773\\
0.005364547694	16.54506439\\
0.005394072827	16.71999055\\
0.005438073236	16.92620305\\
0.005502135922	17.16364845\\
0.005592830813	17.4294569\\
0.00571725414	17.71776062\\
0.005882460477	18.02036219\\
0.006095031635	18.32809521\\
0.006360960462	18.63231602\\
0.00668584068	18.92596872\\
0.007075221769	19.20401411\\
0.007534984121	19.4633474\\
0.008071658775	19.70245005\\
0.008692678404	19.92097468\\
0.009406576714	20.11937095\\
0.0102231602	20.29859055\\
0.01115367074	20.45987173\\
0.01221095418	20.60459022\\
0.0134096432	20.73416013\\
0.01476636108	20.84997087\\
0.01629995128	20.95334889\\
0.0180317381	21.04553634\\
0.01998582062	21.12768085\\
0.02218940647	21.20083252\\
0.0246731865	21.26594543\\
0.02747176204	21.32388194\\
0.0306241216	21.37541839\\
0.03417418366	21.42125164\\
0.0381714039	21.46200581\\
0.04267145762	21.49823882\\
0.04773701397	21.53044884\\
0.05343859889	21.55908016\\
0.05985557558	21.58452874\\
0.06707722905	21.60714723\\
0.07520400791	21.62724954\\
0.08434889526	21.64511503\\
0.09463897211	21.66099219\\
0.1062171479	21.67510204\\
0.1192441198	21.6876411\\
0.133900571	21.69878411\\
0.1503896196	21.70868641\\
0.1689395721	21.71748608\\
0.1898070103	21.72530585\\
0.2132802444	21.7322548\\
0.2396831682	21.73842989\\
0.2693795844	21.74391728\\
0.302778008	21.74879355\\
0.3403370508	21.75312675\\
0.3825714113	21.75697735\\
0.4300585284	21.76039911\\
0.483446005	21.76343977\\
0.5434598244	21.76614178\\
0.6109134498	21.76854285\\
0.6867179108	21.77067651\\
0.7718928992	21.77257253\\
0.8675790171	21.77425738\\
0.9750511888	21.77575458\\
1.095733353	21.77708503\\
1.231214501	21.7782673\\
1.383266095	21.77931789\\
1.553860901	21.78025147\\
1.745193318	21.78108107\\
1.959701164	21.78181828\\
2.200088875	21.78247338\\
2.469352178	21.78305551\\
2.770804042	21.78357281\\
3.10810191	21.7840325\\
3.485276032	21.78444099\\
3.906758931	21.78480398\\
4.377415718	21.78512654\\
4.90257541	21.78541318\\
5.488063509	21.78566789\\
6.140235595	21.78589423\\
6.866013268	21.78609537\\
7.672923392	21.7862741\\
8.569141869	21.78643293\\
9.563545002	21.78657406\\
};
\addplot [color=mycolor3, dashed, line width=2.4pt, forget plot]
  table[row sep=crcr]{%
0.003980824081	0\\
0.003980824081	15.50619174\\
0.003980824081	15.50619174\\
9.563545002	15.50619174\\
};
\addplot [color=mycolor3, dotted, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
0.003980824081	0\\
0.003980824081	15.50619174\\
0.003980824081	15.50619174\\
0.004002179713	15.53469582\\
0.004023535345	15.56319989\\
0.004044890977	15.59170397\\
0.004066246609	15.62020804\\
0.004087602241	15.64871212\\
0.004108957872	15.67721619\\
0.004130313504	15.70572027\\
0.004151669136	15.73422434\\
0.004173024768	15.76272842\\
0.0041943804	15.79123249\\
0.004215736032	15.81973657\\
0.004237091664	15.84824065\\
0.004258447295	15.87674472\\
0.004279802927	15.9052488\\
0.004301158559	15.93375287\\
0.004322514191	15.96225695\\
0.004343869823	15.99076102\\
0.004365225455	16.0192651\\
0.004386581087	16.04776917\\
0.004407936718	16.07627325\\
0.00442929235	16.10477732\\
0.004450647982	16.1332814\\
0.004472003614	16.16178548\\
0.004493359246	16.19028955\\
0.004514714878	16.21879363\\
0.00453607051	16.2472977\\
0.004557426141	16.27580178\\
0.004578781773	16.30430585\\
0.004600137405	16.33280993\\
0.004621493037	16.361314\\
0.004642848669	16.38981808\\
0.004664204301	16.41832215\\
0.004685559933	16.44682623\\
0.004706915564	16.47533031\\
0.004728271196	16.50383438\\
0.004749626828	16.53233846\\
0.00477098246	16.56084253\\
0.004792338092	16.58934661\\
0.004813693724	16.61785068\\
0.004835049356	16.64635476\\
0.004856404987	16.67485883\\
0.004877760619	16.70336291\\
0.004899116251	16.73186698\\
0.004920471883	16.76037106\\
0.004941827515	16.78887514\\
0.004963183147	16.81737921\\
0.004984538778	16.84588329\\
0.00500589441	16.87438736\\
0.005027250042	16.90289144\\
0.005048605674	16.93139551\\
0.005069961306	16.95989959\\
0.005091316938	16.98840366\\
0.00511267257	17.01690774\\
0.005134028201	17.04541181\\
0.005155383833	17.07391589\\
0.005176739465	17.10241996\\
0.005198095097	17.13092404\\
0.005219450729	17.15942812\\
0.005240806361	17.18793219\\
0.005262161993	17.21643627\\
0.005283517624	17.24494034\\
0.005304873256	17.27344442\\
0.005326228888	17.30194849\\
0.00534758452	17.33045257\\
0.005368940152	17.35895664\\
0.005390295784	17.38746072\\
0.005411651416	17.41596479\\
0.005433007047	17.44446887\\
0.005454362679	17.47297295\\
0.005475718311	17.50147702\\
0.005497073943	17.5299811\\
0.005518429575	17.55848517\\
0.005539785207	17.58698925\\
0.005561140839	17.61549332\\
0.00558249647	17.6439974\\
0.005603852102	17.67250147\\
0.005625207734	17.70100555\\
0.005646563366	17.72950962\\
0.005667918998	17.7580137\\
0.00568927463	17.78651778\\
0.005710630261	17.81502185\\
0.005731985893	17.84352593\\
0.005753341525	17.87203\\
0.005774697157	17.90053408\\
0.005796052789	17.92903815\\
0.005817408421	17.95754223\\
0.005838764053	17.9860463\\
0.005860119684	18.01455038\\
0.005881475316	18.04305445\\
0.005902830948	18.07155853\\
0.00592418658	18.10006261\\
0.005945542212	18.12856668\\
0.005966897844	18.15707076\\
0.005988253476	18.18557483\\
0.006009609107	18.21407891\\
0.006030964739	18.24258298\\
0.006052320371	18.27108706\\
0.006073676003	18.29959113\\
0.006095031635	18.32809521\\
0.006360960462	18.63231602\\
0.00668584068	18.92596872\\
0.007075221769	19.20401411\\
0.007534984121	19.4633474\\
0.008071658775	19.70245005\\
0.008692678404	19.92097468\\
0.009406576714	20.11937095\\
0.0102231602	20.29859055\\
0.01115367074	20.45987173\\
0.01221095418	20.60459022\\
0.0134096432	20.73416013\\
0.01476636108	20.84997087\\
0.01629995128	20.95334889\\
0.0180317381	21.04553634\\
0.01998582062	21.12768085\\
0.02218940647	21.20083252\\
0.0246731865	21.26594543\\
0.02747176204	21.32388194\\
0.0306241216	21.37541839\\
0.03417418366	21.42125164\\
0.0381714039	21.46200581\\
0.04267145762	21.49823882\\
0.04773701397	21.53044884\\
0.05343859889	21.55908016\\
0.05985557558	21.58452874\\
0.06707722905	21.60714723\\
0.07520400791	21.62724954\\
0.08434889526	21.64511503\\
0.09463897211	21.66099219\\
0.1062171479	21.67510204\\
0.1192441198	21.6876411\\
0.133900571	21.69878411\\
0.1503896196	21.70868641\\
0.1689395721	21.71748608\\
0.1898070103	21.72530585\\
0.2132802444	21.7322548\\
0.2396831682	21.73842989\\
0.2693795844	21.74391728\\
0.302778008	21.74879355\\
0.3403370508	21.75312675\\
0.3825714113	21.75697735\\
0.4300585284	21.76039911\\
0.483446005	21.76343977\\
0.5434598244	21.76614178\\
0.6109134498	21.76854285\\
0.6867179108	21.77067651\\
0.7718928992	21.77257253\\
0.8675790171	21.77425738\\
0.9750511888	21.77575458\\
1.095733353	21.77708503\\
1.231214501	21.7782673\\
1.383266095	21.77931789\\
1.553860901	21.78025147\\
1.745193318	21.78108107\\
1.959701164	21.78181828\\
2.200088875	21.78247338\\
2.469352178	21.78305551\\
2.770804042	21.78357281\\
3.10810191	21.7840325\\
3.485276032	21.78444099\\
3.906758931	21.78480398\\
4.377415718	21.78512654\\
4.90257541	21.78541318\\
5.488063509	21.78566789\\
6.140235595	21.78589423\\
6.866013268	21.78609537\\
7.672923392	21.7862741\\
8.569141869	21.78643293\\
9.563545002	21.78657406\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/RDB_M8_twocol.pgf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.724\columnwidth,
height=0.57\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=0.4,
xmax=10,
xminorticks=true,
xlabel style={font=\color{mycolor4}},
xlabel={$\mathrm{MMSE}$},
ymin=0,
ymax=15,
ylabel style={font=\color{mycolor4}},
ylabel={Rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=2.2pt]
  table[row sep=crcr]{%
0.49959389816115	0\\
0.49959389816115	9.73894745288533\\
0.49959389816115	9.73894745288533\\
0.499594013075781	9.74226423192581\\
0.49959408238997	9.74314669787725\\
0.499594193486694	9.74426359753014\\
0.499594371525289	9.74567699540363\\
0.499594656787588	9.74746526199221\\
0.49959511373458	9.74972725822842\\
0.499595845469213	9.75258760462014\\
0.499597016779924	9.75620317514489\\
0.49959889080617	9.76077112111721\\
0.499601887250396	9.76653869666242\\
0.499606674574462	9.77381521010135\\
0.499614315473721	9.78298628829641\\
0.4996264954738	9.79453068114648\\
0.49964588007761	9.80903948826275\\
0.499676668848993	9.82723742078093\\
0.499725447285617	9.85000502847736\\
0.499802480940242	9.87839964217839\\
0.499923652126772	9.91367150031811\\
0.500113301155595	9.9572690893068\\
0.50040828922841	10.0108253897035\\
0.500863611791696	10.0761133683291\\
0.501559808507924	10.154957632782\\
0.502612147755299	10.2490894733921\\
0.504181031030724	10.3599392065917\\
0.50648224320674	10.4883748744212\\
0.509794736278722	10.6344210934338\\
0.51446303252505	10.797020554433\\
0.520891743314474	10.9739190792662\\
0.529531591238174	11.1617441198715\\
0.54085932459899	11.3562966223566\\
0.555356606797491	11.5530028283396\\
0.573493680112186	11.7474138199128\\
0.595721787571186	11.9356304990264\\
0.622475152149076	12.1145731039519\\
0.654180513896878	12.2820772184519\\
0.691270998405778	12.4368490355961\\
0.734201345972953	12.5783345382648\\
0.783462541511733	12.7065542809454\\
0.839595008706865	12.8219403596622\\
0.903200232082162	12.9251952724238\\
0.974951183751602	13.0171799901828\\
1.05560201690641	13.0988307239877\\
1.14599750442429	13.1711003430674\\
1.24708269541886	13.234919347414\\
1.35991307752876	13.2911714307318\\
1.48566558386499	13.3406795655379\\
1.62565065572532	13.3841993621876\\
1.78132556872703	13.4224173021196\\
1.95430921862917	13.4559521114659\\
2.14639854786866	13.4853580518281\\
2.3595867897665	13.5111292874793\\
2.59608374234951	13.5337047672452\\
2.85833828885484	13.5534732495129\\
3.1490633602802	13.5707782323004\\
3.47126365678552	13.5859226511974\\
3.82826635204383	13.5991732602816\\
4.22375514284828	13.6107646611634\\
4.66180794078501	13.6209029668358\\
5.14693863590687	13.6297691084685\\
5.68414332351611	13.6375218005731\\
6.27895154927737	13.6443001883398\\
6.82587633096505	13.6493165240077\\
24.0436671909929	13.6493165240077\\
};
\addlegendentry{$m=0.5$}

\addplot [color=mycolor1, dashdotted, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
1.18796131809482	0\\
1.18796131809482	9.73894745288533\\
1.18796131809482	9.73894745288533\\
1.1879653162091	9.74028431772411\\
1.18796640867688	9.74064033089388\\
1.18796780872208	9.74109111846619\\
1.18796960826766	9.74166188910598\\
1.18797192975099	9.74238454561651\\
1.18797493787395	9.74329945254934\\
1.18797885667486	9.74445766983312\\
1.18798399463342	9.74592376712086\\
1.1879907820386	9.7477793662539\\
1.18799982722195	9.75012759518229\\
1.18801200196497	9.75309867106198\\
1.18802857229107	9.75685688636814\\
1.18805140003233	9.7616093099314\\
1.18808325508994	9.76761657967516\\
1.1881283008866	9.77520619624291\\
1.18819285070122	9.78478875625289\\
1.18828654671412	9.79687752873699\\
1.18842419602083	9.81211165082096\\
1.18862862102385	9.83128290094931\\
1.18893506080695	9.85536536977697\\
1.18939790989426	9.88554614907179\\
1.19010090549264	9.92325307632163\\
1.19117224368625	9.9701721513291\\
1.19280640421805	10.0282419885739\\
1.19529440731747	10.0996055063508\\
1.19906324685366	10.1864911987173\\
1.20472245604628	10.2909921848274\\
1.21311031235136	10.4147207221852\\
1.2253244866375	10.5583536043757\\
1.24271582549142	10.7211582099705\\
1.2668275500188	10.9006762416284\\
1.29928233258497	11.0927681747852\\
1.34165004926022	11.2921085765514\\
1.3953461821412	11.4929992407449\\
1.46159624156113	11.6901996418112\\
1.5414659451906	11.8795017452498\\
1.6359294041927	12.05795133403\\
1.74594371341332	12.2237838553196\\
1.87251023669797	12.3762070213692\\
2.0167164565391	12.5151428670137\\
2.17976040809627	12.6409940952439\\
2.3629624609188	12.7544593328773\\
2.56776904608542	12.8563988231531\\
2.79575181833664	12.9477424177733\\
3.04860462764461	13.0294295621187\\
3.3281399229768	13.1023720585003\\
3.6362858660127	13.1674324237292\\
3.97508508578376	13.2254125668255\\
4.34669625337756	13.2770491629626\\
4.7533995826462	13.3230132145967\\
5.19760766133333	13.3639121466046\\
5.68188336529459	13.4002933502935\\
6.20896692825116	13.4326484643104\\
6.78181486304539	13.4614179457534\\
7.40365424275426	13.4869956529253\\
8.07805696608719	13.5097332697655\\
8.80904044780104	13.5299444785103\\
9.60120380268102	13.5479088313969\\
10.4599127873464	13.5638753035887\\
11.3915533533529	13.578065527328\\
12.4038844263485	13.5906767189509\\
13.5065384661691	13.6018843162127\\
14.711749501647	13.6118443470368\\
16.0354445398991	13.6206955520019\\
17.4989407913396	13.6285612821811\\
19.1317062038884	13.6355511942032\\
20.9761073540924	13.6417627622156\\
23.0961821264796	13.6472826254606\\
24.0436671909929	13.6493165250318\\
};
\addplot [color=mycolor1, dashed, line width=2.4pt, forget plot]
  table[row sep=crcr]{%
0.62019779679805	0\\
0.62019779679805	9.0092338752317\\
0.62019779679805	9.0092338752317\\
24.0436671909929	9.0092338752317\\
};
\addplot [color=mycolor1, dotted, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
0.62019779679805	0\\
0.62019779679805	9.0092338752317\\
0.62019779679805	9.0092338752317\\
0.628027578468183	9.03432241427728\\
0.635857360138316	9.05941095332287\\
0.643687141808448	9.08449949236846\\
0.651516923478581	9.10958803141405\\
0.659346705148714	9.13467657045963\\
0.667176486818847	9.15976510950522\\
0.675006268488979	9.18485364855081\\
0.682836050159112	9.2099421875964\\
0.690665831829245	9.23503072664198\\
0.698495613499378	9.26011926568757\\
0.706325395169511	9.28520780473316\\
0.714155176839643	9.31029634377875\\
0.721984958509776	9.33538488282433\\
0.729814740179909	9.36047342186992\\
0.737644521850042	9.38556196091551\\
0.745474303520175	9.4106504999611\\
0.753304085190307	9.43573903900668\\
0.76113386686044	9.46082757805227\\
0.768963648530573	9.48591611709786\\
0.776793430200706	9.51100465614345\\
0.784623211870838	9.53609319518904\\
0.792452993540971	9.56118173423462\\
0.800282775211104	9.58627027328021\\
0.808112556881237	9.6113588123258\\
0.81594233855137	9.63644735137138\\
0.823772120221502	9.66153589041697\\
0.831601901891635	9.68662442946256\\
0.839431683561768	9.71171296850815\\
0.847261465231901	9.73680150755374\\
0.855091246902034	9.76189004659932\\
0.862921028572166	9.78697858564491\\
0.870750810242299	9.8120671246905\\
0.878580591912432	9.83715566373609\\
0.886410373582565	9.86224420278167\\
0.894240155252697	9.88733274182726\\
0.90206993692283	9.91242128087285\\
0.909899718592963	9.93750981991844\\
0.917729500263096	9.96259835896402\\
0.925559281933229	9.98768689800961\\
0.933389063603361	10.0127754370552\\
0.941218845273494	10.0378639761008\\
0.949048626943627	10.0629525151464\\
0.95687840861376	10.088041054192\\
0.964708190283892	10.1131295932375\\
0.972537971954025	10.1382181322831\\
0.980367753624158	10.1633066713287\\
0.988197535294291	10.1883952103743\\
0.996027316964423	10.2134837494199\\
1.00385709863456	10.2385722884655\\
1.01168688030469	10.2636608275111\\
1.01951666197482	10.2887493665567\\
1.02734644364495	10.3138379056023\\
1.03517622531509	10.3389264446478\\
1.04300600698522	10.3640149836934\\
1.05083578865535	10.389103522739\\
1.05866557032549	10.4141920617846\\
1.06649535199562	10.4392806008302\\
1.07432513366575	10.4643691398758\\
1.08215491533588	10.4894576789214\\
1.08998469700602	10.514546217967\\
1.09781447867615	10.5396347570125\\
1.10564426034628	10.5647232960581\\
1.11347404201642	10.5898118351037\\
1.12130382368655	10.6149003741493\\
1.12913360535668	10.6399889131949\\
1.13696338702681	10.6650774522405\\
1.14479316869695	10.6901659912861\\
1.15262295036708	10.7152545303317\\
1.16045273203721	10.7403430693772\\
1.16828251370734	10.7654316084228\\
1.17611229537748	10.7905201474684\\
1.18394207704761	10.815608686514\\
1.19177185871774	10.8406972255596\\
1.19960164038788	10.8657857646052\\
1.20743142205801	10.8908743036508\\
1.21526120372814	10.9159628426964\\
1.22309098539827	10.9410513817419\\
1.23092076706841	10.9661399207875\\
1.23875054873854	10.9912284598331\\
1.24658033040867	11.0163169988787\\
1.25441011207881	11.0414055379243\\
1.26223989374894	11.0664940769699\\
1.27006967541907	11.0915826160155\\
1.2778994570892	11.1166711550611\\
1.28572923875934	11.1417596941066\\
1.29355902042947	11.1668482331522\\
1.3013888020996	11.1919367721978\\
1.30921858376973	11.2170253112434\\
1.31704836543987	11.242113850289\\
1.32487814711	11.2672023893346\\
1.33270792878013	11.2922909283802\\
1.34053771045027	11.3173794674258\\
1.3483674921204	11.3424680064713\\
1.35619727379053	11.3675565455169\\
1.36402705546066	11.3926450845625\\
1.3718568371308	11.4177336236081\\
1.37968661880093	11.4428221626537\\
1.38751640047106	11.4679107016993\\
1.3953461821412	11.4929992407449\\
1.46159624156113	11.6901996418112\\
1.5414659451906	11.8795017452498\\
1.6359294041927	12.05795133403\\
1.74594371341332	12.2237838553196\\
1.87251023669797	12.3762070213692\\
2.0167164565391	12.5151428670137\\
2.17976040809627	12.6409940952439\\
2.3629624609188	12.7544593328773\\
2.56776904608542	12.8563988231531\\
2.79575181833664	12.9477424177733\\
3.04860462764461	13.0294295621187\\
3.3281399229768	13.1023720585003\\
3.6362858660127	13.1674324237292\\
3.97508508578376	13.2254125668255\\
4.34669625337756	13.2770491629626\\
4.7533995826462	13.3230132145967\\
5.19760766133333	13.3639121466046\\
5.68188336529459	13.4002933502935\\
6.20896692825116	13.4326484643104\\
6.78181486304539	13.4614179457534\\
7.40365424275426	13.4869956529253\\
8.07805696608719	13.5097332697655\\
8.80904044780104	13.5299444785103\\
9.60120380268102	13.5479088313969\\
10.4599127873464	13.5638753035887\\
11.3915533533529	13.578065527328\\
12.4038844263485	13.5906767189509\\
13.5065384661691	13.6018843162127\\
14.711749501647	13.6118443470368\\
16.0354445398991	13.6206955520019\\
17.4989407913396	13.6285612821811\\
19.1317062038884	13.6355511942032\\
20.9761073540924	13.6417627622156\\
23.0961821264796	13.6472826254606\\
24.0436671909929	13.6493165250318\\
};
\addplot [color=mycolor2, line width=2.2pt]
  table[row sep=crcr]{%
0.620197796798051	0\\
0.620197796798051	9.84851843210029\\
0.620197796798051	9.84851843210029\\
0.620197890078854	9.851210635089\\
0.620197946353392	9.85192708678841\\
0.620198036559893	9.85283396641955\\
0.620198181140827	9.85398174941608\\
0.620198412834079	9.85543419373725\\
0.620198784052801	9.85727180632046\\
0.620199378671795	9.85959615492609\\
0.62020033082885	9.86253522545761\\
0.620201854893707	9.86625010384146\\
0.620204293136674	9.87094319368981\\
0.620208191394831	9.87686827738247\\
0.620214418848064	9.88434270525971\\
0.620224356931113	9.89376194275256\\
0.620240196032224	9.90561667827158\\
0.62026539865844	9.92051229680978\\
0.620305417358091	9.93919033026713\\
0.620368796996963	9.96255062983538\\
0.620468846847067	9.99167200202106\\
0.620626137669424	10.0278274119166\\
0.620872155846552	10.0724876635817\\
0.621254510331449	10.1273047360898\\
0.621844095846446	10.1940631582219\\
0.622744492183799	10.2745859782422\\
0.624103522076628	10.3705832795608\\
0.626126192214317	10.4834382070115\\
0.629087207451329	10.6139420315431\\
0.633340101895039	10.7620148943372\\
0.639319380306312	10.9264772221264\\
0.647532734179958	11.1049527015019\\
0.658542896954091	11.2939687761125\\
0.672942447028529	11.4892675014078\\
0.691328017275665	11.6862663230801\\
0.714280966945167	11.8805539124664\\
0.742359102675031	12.0683015604531\\
0.776100077639839	12.2465153317599\\
0.816033805782239	12.4131167680008\\
0.862699880742443	12.5668879138033\\
0.916666415277837	12.7073356172108\\
0.978548044312892	12.834525603498\\
1.0490220824979	12.9489210079466\\
1.12884280550853	13.0512439135221\\
1.21885428558701	13.1423661749304\\
1.32000237201525	13.2232286316626\\
1.43334644138678	13.2947845258819\\
1.5600714018065	13.3579619495284\\
1.70150041278463	13.4136405166061\\
1.85910866402181	13.4626382114824\\
2.03453846353563	13.5057052607232\\
2.22961595413223	13.5435227147773\\
2.44636964003494	13.5767040346204\\
2.68705095499201	13.6057985081014\\
2.95415714202539	13.6312956891696\\
3.2504566595791	13.653630308521\\
3.57901738468275	13.6731873013409\\
3.94323790623554	13.6903067268956\\
4.34688224236816	13.7052884442992\\
4.7941183178597	13.7183964677349\\
5.28956060589153	13.7298629666099\\
5.83831735881983	13.7398919011384\\
6.44604292810326	13.7486623011461\\
7.11899566015651	13.7563312046556\\
7.86410212989505	13.7630362811442\\
8.47365486458814	13.7674975433595\\
24.0436671909929	13.7674975433595\\
};
\addlegendentry{$m=1$}

\addplot [color=mycolor2, dashdotted, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
1.18796131809482	0\\
1.18796131809482	9.84851843210029\\
1.18796131809482	9.84851843210029\\
1.18796530996374	9.84986526446252\\
1.18796640097816	9.85022393095798\\
1.18796779930852	9.85067807715342\\
1.18796959688583	9.85125309937417\\
1.18797191620008	9.85198113651745\\
1.18797492209623	9.85290285238868\\
1.18797883890916	9.85406968420712\\
1.18798397568162	9.85554667765311\\
1.18799076371604	9.85741605495032\\
1.18799981309836	9.85978169821102\\
1.18801199859594	9.86277477396322\\
1.18802859120876	9.86656076304702\\
1.18805146097837	9.87134822095999\\
1.18808339120103	9.87739963677095\\
1.18812856697148	9.88504480565707\\
1.18819333636006	9.89469715101798\\
1.18828739696519	9.906873395189\\
1.18842564343897	9.92221684796092\\
1.18863103525719	9.94152425581489\\
1.18893902372288	9.96577550100108\\
1.18940432743043	9.99616422908159\\
1.1901111697956	10.0341253735205\\
1.19118845936232	10.0813520873756\\
1.19283168704505	10.1397893263944\\
1.19533324576029	10.2115841561704\\
1.19912187755571	10.2989650801973\\
1.20480913929565	10.4040187807112\\
1.2132353132843	10.5283425776661\\
1.22549953218429	10.6725892884396\\
1.2429529055899	10.8359956339626\\
1.26713723845086	11.0160717739091\\
1.29967220809255	11.2086533843342\\
1.34212391434142	11.4084026186963\\
1.39590442993606	11.6096220564955\\
1.46223708991034	11.8070813220228\\
1.54218690560941	11.9965864164496\\
1.63672847046807	12.1751967784225\\
1.74682007037325	12.3411590214471\\
1.87346454366828	12.49368911809\\
2.01775086273922	12.6327148910254\\
2.18087842772701	12.7586430024892\\
2.36416880887545	12.8721747966297\\
2.56906947245511	12.974172418608\\
2.79715297186378	13.0655670991834\\
3.05011393156298	13.1472993185001\\
3.32976550851063	13.2202816951847\\
3.63803649616023	13.285377403191\\
3.97697014146148	13.3433889035851\\
4.348725718707	13.3950533396033\\
4.7555840702706	13.4410421186202\\
5.19995847087709	13.4819630191852\\
5.6844125799947	13.5183637433725\\
6.21168756088583	13.5507362041021\\
6.78474106159131	13.5795211011106\\
7.40680158195614	13.6051125080393\\
8.08144283684567	13.6278622998467\\
8.81268458604491	13.6480843284198\\
9.60512900909711	13.6660582968102\\
10.4641458993342	13.6820333140996\\
11.3961265953988	13.6962311316275\\
12.4088373039319	13.7088490716166\\
13.511920470469	13.720062665846\\
14.717624117013	13.7300280259186\\
16.0418953210367	13.7388839667042\\
17.5060810071332	13.746753905324\\
19.1396948866781	13.7537475571348\\
20.9851776895996	13.7599624484812\\
23.1066958309099	13.7654852649405\\
24.0436649978627	13.7674975438691\\
24.0436671909929	13.7674975438691\\
};
\addplot [color=mycolor2, dashed, line width=2.4pt, forget plot]
  table[row sep=crcr]{%
0.62019779679805	0\\
0.62019779679805	9.12297122731561\\
0.62019779679805	9.12297122731561\\
24.0436671909929	9.12297122731561\\
};
\addplot [color=mycolor2, dotted, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
0.62019779679805	0\\
0.62019779679805	9.12297122731561\\
0.62019779679805	9.12297122731561\\
0.628033217334798	9.14808891245884\\
0.635868637871545	9.17320659760207\\
0.643704058408293	9.1983242827453\\
0.65153947894504	9.22344196788853\\
0.659374899481788	9.24855965303177\\
0.667210320018535	9.273677338175\\
0.675045740555283	9.29879502331823\\
0.68288116109203	9.32391270846146\\
0.690716581628778	9.34903039360469\\
0.698552002165525	9.37414807874792\\
0.706387422702273	9.39926576389115\\
0.714222843239021	9.42438344903438\\
0.722058263775768	9.44950113417761\\
0.729893684312516	9.47461881932084\\
0.737729104849263	9.49973650446408\\
0.745564525386011	9.52485418960731\\
0.753399945922758	9.54997187475054\\
0.761235366459506	9.57508955989377\\
0.769070786996253	9.600207245037\\
0.776906207533001	9.62532493018023\\
0.784741628069748	9.65044261532346\\
0.792577048606496	9.67556030046669\\
0.800412469143243	9.70067798560992\\
0.808247889679991	9.72579567075315\\
0.816083310216738	9.75091335589638\\
0.823918730753486	9.77603104103962\\
0.831754151290234	9.80114872618285\\
0.839589571826981	9.82626641132608\\
0.847424992363729	9.85138409646931\\
0.855260412900476	9.87650178161254\\
0.863095833437224	9.90161946675577\\
0.870931253973971	9.926737151899\\
0.878766674510719	9.95185483704223\\
0.886602095047466	9.97697252218546\\
0.894437515584214	10.0020902073287\\
0.902272936120961	10.0272078924719\\
0.910108356657709	10.0523255776152\\
0.917943777194456	10.0774432627584\\
0.925779197731204	10.1025609479016\\
0.933614618267952	10.1276786330448\\
0.941450038804699	10.1527963181881\\
0.949285459341447	10.1779140033313\\
0.957120879878194	10.2030316884745\\
0.964956300414942	10.2281493736178\\
0.972791720951689	10.253267058761\\
0.980627141488437	10.2783847439042\\
0.988462562025184	10.3035024290475\\
0.996297982561932	10.3286201141907\\
1.00413340309868	10.3537377993339\\
1.01196882363543	10.3788554844772\\
1.01980424417217	10.4039731696204\\
1.02763966470892	10.4290908547636\\
1.03547508524567	10.4542085399069\\
1.04331050578242	10.4793262250501\\
1.05114592631916	10.5044439101933\\
1.05898134685591	10.5295615953365\\
1.06681676739266	10.5546792804798\\
1.07465218792941	10.579796965623\\
1.08248760846615	10.6049146507662\\
1.0903230290029	10.6300323359095\\
1.09815844953965	10.6551500210527\\
1.1059938700764	10.6802677061959\\
1.11382929061314	10.7053853913392\\
1.12166471114989	10.7305030764824\\
1.12950013168664	10.7556207616256\\
1.13733555222339	10.7807384467689\\
1.14517097276013	10.8058561319121\\
1.15300639329688	10.8309738170553\\
1.16084181383363	10.8560915021985\\
1.16867723437038	10.8812091873418\\
1.17651265490712	10.906326872485\\
1.18434807544387	10.9314445576282\\
1.19218349598062	10.9565622427715\\
1.20001891651737	10.9816799279147\\
1.20785433705412	11.0067976130579\\
1.21568975759086	11.0319152982012\\
1.22352517812761	11.0570329833444\\
1.23136059866436	11.0821506684876\\
1.23919601920111	11.1072683536309\\
1.24703143973785	11.1323860387741\\
1.2548668602746	11.1575037239173\\
1.26270228081135	11.1826214090605\\
1.2705377013481	11.2077390942038\\
1.27837312188484	11.232856779347\\
1.28620854242159	11.2579744644902\\
1.29404396295834	11.2830921496335\\
1.30187938349509	11.3082098347767\\
1.30971480403183	11.3333275199199\\
1.31755022456858	11.3584452050632\\
1.32538564510533	11.3835628902064\\
1.33322106564208	11.4086805753496\\
1.34105648617882	11.4337982604929\\
1.34889190671557	11.4589159456361\\
1.35672732725232	11.4840336307793\\
1.36456274778907	11.5091513159225\\
1.37239816832581	11.5342690010658\\
1.38023358886256	11.559386686209\\
1.38806900939931	11.5845043713522\\
1.39590442993606	11.6096220564955\\
1.46223708991034	11.8070813220228\\
1.54218690560941	11.9965864164496\\
1.63672847046807	12.1751967784225\\
1.74682007037325	12.3411590214471\\
1.87346454366828	12.49368911809\\
2.01775086273922	12.6327148910254\\
2.18087842772701	12.7586430024892\\
2.36416880887545	12.8721747966297\\
2.56906947245511	12.974172418608\\
2.79715297186378	13.0655670991834\\
3.05011393156298	13.1472993185001\\
3.32976550851063	13.2202816951847\\
3.63803649616023	13.285377403191\\
3.97697014146148	13.3433889035851\\
4.348725718707	13.3950533396033\\
4.7555840702706	13.4410421186202\\
5.19995847087709	13.4819630191852\\
5.6844125799947	13.5183637433725\\
6.21168756088583	13.5507362041021\\
6.78474106159131	13.5795211011106\\
7.40680158195614	13.6051125080393\\
8.08144283684567	13.6278622998467\\
8.81268458604491	13.6480843284198\\
9.60512900909711	13.6660582968102\\
10.4641458993342	13.6820333140996\\
11.3961265953988	13.6962311316275\\
12.4088373039319	13.7088490716166\\
13.511920470469	13.720062665846\\
14.717624117013	13.7300280259186\\
16.0418953210367	13.7388839667042\\
17.5060810071332	13.746753905324\\
19.1396948866781	13.7537475571348\\
20.9851776895996	13.7599624484812\\
23.1066958309099	13.7654852649405\\
24.0436649978627	13.7674975438691\\
24.0436671909929	13.7674975438691\\
};
\addplot [color=mycolor3, line width=2.2pt]
  table[row sep=crcr]{%
0.552308594787647	0\\
0.552308594787647	9.8885842346939\\
0.552308594787647	9.8885842346939\\
0.552308699814753	9.89161554817228\\
0.552308763171055	9.8924221592114\\
0.552308864721604	9.89344308248664\\
0.552309027470162	9.89473509300061\\
0.552309288257086	9.89636992288181\\
0.552309706036471	9.89843802465266\\
0.552310375135062	9.90105352000068\\
0.552311446354597	9.90436011944006\\
0.552313160576596	9.90853852222424\\
0.552315902194313	9.91381557651889\\
0.552320283799601	9.92047536843914\\
0.552327279944239	9.92887249685014\\
0.552338437863546	9.93944802703597\\
0.552356207216973	9.95274767958147\\
0.552384453400318	9.96944250055555\\
0.552429249318246	9.99035077949887\\
0.552500084550067	10.0164599247201\\
0.552611685629578	10.0489448730677\\
0.552786709024477	10.0891784791317\\
0.553059632920467	10.1387262410049\\
0.553482212991907	10.1993152516914\\
0.55413082520776	10.2727645211966\\
0.555115818733785	10.3608634898439\\
0.556592542179056	10.4651892343173\\
0.558772928913561	10.5868644256044\\
0.561935514147833	10.7262791140661\\
0.566430872996488	10.8828274737351\\
0.57267938368938	11.0547349806429\\
0.581159610457238	11.2390540457475\\
0.592388507551537	11.4318717949699\\
0.606897954479862	11.6287068041807\\
0.625213968096288	11.8250026500577\\
0.647844071010212	12.0165944492033\\
0.675275186409831	12.2000464805698\\
0.707981017395501	12.3728173461707\\
0.746435721281359	12.5332672937861\\
0.791130354658362	12.6805564776161\\
0.842589438555259	12.8144890069953\\
0.90138622137027	12.9353460587875\\
0.968156212530495	13.0437343952862\\
1.04360920227357	13.1404621460051\\
1.12854024687481	13.226444034875\\
1.22384017554328	13.302633160122\\
1.330506123658	13.3699744391488\\
1.44965248554487	13.4293746165909\\
1.58252267852905	13.4816844023684\\
1.73050195998184	13.5276891177759\\
1.89513155309687	13.5681051354866\\
2.07812429492027	13.603580115499\\
2.28138201446878	13.6346956182918\\
2.50701483733866	13.6619711084162\\
2.7573626359486	13.6858686812127\\
3.03501885212446	13.7067980683453\\
3.34285693274909	13.7251216356517\\
3.68405967337019	13.741159197523\\
4.06215172124161	13.7551925416428\\
4.48103564481707	13.7674696144682\\
4.94503185848547	13.7782083424462\\
5.45892285843164	13.787600091505\\
6.02800220657347	13.7958127769282\\
6.65812875762091	13.8029936441393\\
7.35578681002423	13.8092717460042\\
7.54609322182501	13.8107477399711\\
24.0436671909929	13.8107477399711\\
};
\addlegendentry{$m=2$}

\addplot [color=mycolor3, dashdotted, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
1.18796131809482	0\\
1.18796131809482	9.8885842346939\\
1.18796131809482	9.8885842346939\\
1.18796530684927	9.889934844264\\
1.18796639711404	9.89029451620495\\
1.18796779454256	9.89074993499835\\
1.18796959105462	9.89132656797487\\
1.18797190914452	9.89205664409449\\
1.18797491368662	9.89298093970447\\
1.18797882910202	9.89415103548701\\
1.18798396461166	9.89563215739856\\
1.18799075185473	9.89750675411907\\
1.18799980153102	9.89987899453512\\
1.18801198946761	9.9028804038152\\
1.18802858846255	9.90667691221344\\
1.18805147156048	9.91147763764044\\
1.18808342699609	9.91754576853097\\
1.18812864790325	9.92521196635343\\
1.18819349532081	9.93489072153912\\
1.18828768755697	9.94710005668542\\
1.18842615206351	9.9624848515624\\
1.18863189971298	9.98184371636101\\
1.18894046142464	10.0061587005067\\
1.18940667731829	10.0366258909688\\
1.19011495291057	10.0746828475513\\
1.19119446302234	10.1220253442259\\
1.19284107531887	10.1806006172744\\
1.19534769181677	10.2525571438702\\
1.19914369847876	10.340123236537\\
1.20484139045057	10.4453829455209\\
1.21328177004749	10.5699277936341\\
1.22556447521067	10.7144014957608\\
1.24304067002154	10.8780293542051\\
1.26725160109073	11.0583100110771\\
1.29981582404437	11.2510702857098\\
1.34229806372891	11.4509681514631\\
1.39610917649297	11.6523068063192\\
1.46247173982499	11.8498597979048\\
1.54245054261632	12.0394383597842\\
1.63702037520486	12.2181069317397\\
1.74713996726258	12.3841161807801\\
1.87381269808684	12.5366850642447\\
2.01812807894252	12.6757434859925\\
2.18128600451455	12.8016995326774\\
2.36460848044134	12.9152555260542\\
2.56954334496657	13.0172742939634\\
2.797663469915	13.1086875617246\\
3.05066377080156	13.1904361873604\\
3.33035765248183	13.2634330815458\\
3.63867414222484	13.3285416575245\\
3.97765670572682	13.386564575413\\
4.34946483863176	13.4382391489205\\
4.75637961210879	13.4842369325714\\
5.20081455078713	13.5251658334656\\
5.68533359692091	13.5615736665213\\
6.21267825582167	13.5939524447225\\
6.78580658793467	13.6227429559978\\
7.40794760972996	13.6483393522399\\
8.08267570257066	13.6710935781479\\
8.81401148062574	13.691319547331\\
9.60655823695534	13.7092970176603\\
10.4656872417173	13.7252751470986\\
11.3977917976102	13.7394757303266\\
12.4106407657114	13.7520961281044\\
13.5138802376127	13.7633119064842\\
14.7197633362933	13.7732792074942\\
16.044244463227	13.7821368730662\\
17.5086814041828	13.7900083444521\\
19.1426045762307	13.7970033583377\\
20.9884817808221	13.8032194600079\\
23.1105264741524	13.8087433520718\\
24.0436642168315	13.8107477403104\\
24.0436671909929	13.8107477403104\\
};
\addplot [color=mycolor3, dashed, line width=2.4pt, forget plot]
  table[row sep=crcr]{%
0.62019779679805	0\\
0.62019779679805	9.16458901894842\\
0.62019779679805	9.16458901894842\\
24.0436671909929	9.16458901894842\\
};
\addplot [color=mycolor3, dotted, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
0.62019779679805	0\\
0.62019779679805	9.16458901894842\\
0.62019779679805	9.16458901894842\\
0.628035285481837	9.18971748144711\\
0.635872774165624	9.21484594394581\\
0.643710262849411	9.2399744064445\\
0.651547751533199	9.2651028689432\\
0.659385240216986	9.29023133144189\\
0.667222728900773	9.31535979394059\\
0.67506021758456	9.34048825643928\\
0.682897706268347	9.36561671893798\\
0.690735194952134	9.39074518143667\\
0.698572683635921	9.41587364393536\\
0.706410172319708	9.44100210643406\\
0.714247661003496	9.46613056893275\\
0.722085149687283	9.49125903143145\\
0.72992263837107	9.51638749393014\\
0.737760127054857	9.54151595642884\\
0.745597615738644	9.56664441892753\\
0.753435104422431	9.59177288142623\\
0.761272593106218	9.61690134392492\\
0.769110081790005	9.64202980642361\\
0.776947570473792	9.66715826892231\\
0.78478505915758	9.692286731421\\
0.792622547841367	9.7174151939197\\
0.800460036525154	9.74254365641839\\
0.808297525208941	9.76767211891709\\
0.816135013892728	9.79280058141578\\
0.823972502576515	9.81792904391448\\
0.831809991260302	9.84305750641317\\
0.839647479944089	9.86818596891186\\
0.847484968627876	9.89331443141056\\
0.855322457311664	9.91844289390925\\
0.863159945995451	9.94357135640795\\
0.870997434679238	9.96869981890664\\
0.878834923363025	9.99382828140534\\
0.886672412046812	10.018956743904\\
0.894509900730599	10.0440852064027\\
0.902347389414386	10.0692136689014\\
0.910184878098173	10.0943421314001\\
0.91802236678196	10.1194705938988\\
0.925859855465748	10.1445990563975\\
0.933697344149535	10.1697275188962\\
0.941534832833322	10.1948559813949\\
0.949372321517109	10.2199844438936\\
0.957209810200896	10.2451129063923\\
0.965047298884683	10.270241368891\\
0.97288478756847	10.2953698313897\\
0.980722276252257	10.3204982938884\\
0.988559764936044	10.3456267563871\\
0.996397253619832	10.3707552188858\\
1.00423474230362	10.3958836813844\\
1.01207223098741	10.4210121438831\\
1.01990971967119	10.4461406063818\\
1.02774720835498	10.4712690688805\\
1.03558469703877	10.4963975313792\\
1.04342218572255	10.5215259938779\\
1.05125967440634	10.5466544563766\\
1.05909716309013	10.5717829188753\\
1.06693465177392	10.596911381374\\
1.0747721404577	10.6220398438727\\
1.08260962914149	10.6471683063714\\
1.09044711782528	10.6722967688701\\
1.09828460650906	10.6974252313688\\
1.10612209519285	10.7225536938675\\
1.11395958387664	10.7476821563662\\
1.12179707256043	10.7728106188649\\
1.12963456124421	10.7979390813636\\
1.137472049928	10.8230675438623\\
1.14530953861179	10.8481960063609\\
1.15314702729557	10.8733244688596\\
1.16098451597936	10.8984529313583\\
1.16882200466315	10.923581393857\\
1.17665949334694	10.9487098563557\\
1.18449698203072	10.9738383188544\\
1.19233447071451	10.9989667813531\\
1.2001719593983	11.0240952438518\\
1.20800944808208	11.0492237063505\\
1.21584693676587	11.0743521688492\\
1.22368442544966	11.0994806313479\\
1.23152191413345	11.1246090938466\\
1.23935940281723	11.1497375563453\\
1.24719689150102	11.174866018844\\
1.25503438018481	11.1999944813427\\
1.26287186886859	11.2251229438414\\
1.27070935755238	11.2502514063401\\
1.27854684623617	11.2753798688388\\
1.28638433491996	11.3005083313374\\
1.29422182360374	11.3256367938361\\
1.30205931228753	11.3507652563348\\
1.30989680097132	11.3758937188335\\
1.3177342896551	11.4010221813322\\
1.32557177833889	11.4261506438309\\
1.33340926702268	11.4512791063296\\
1.34124675570646	11.4764075688283\\
1.34908424439025	11.501536031327\\
1.35692173307404	11.5266644938257\\
1.36475922175783	11.5517929563244\\
1.37259671044161	11.5769214188231\\
1.3804341991254	11.6020498813218\\
1.38827168780919	11.6271783438205\\
1.39610917649297	11.6523068063192\\
1.46247173982499	11.8498597979048\\
1.54245054261632	12.0394383597842\\
1.63702037520486	12.2181069317397\\
1.74713996726258	12.3841161807801\\
1.87381269808684	12.5366850642447\\
2.01812807894252	12.6757434859925\\
2.18128600451455	12.8016995326774\\
2.36460848044134	12.9152555260542\\
2.56954334496657	13.0172742939634\\
2.797663469915	13.1086875617246\\
3.05066377080156	13.1904361873604\\
3.33035765248183	13.2634330815458\\
3.63867414222484	13.3285416575245\\
3.97765670572682	13.386564575413\\
4.34946483863176	13.4382391489205\\
4.75637961210879	13.4842369325714\\
5.20081455078713	13.5251658334656\\
5.68533359692091	13.5615736665213\\
6.21267825582167	13.5939524447225\\
6.78580658793467	13.6227429559978\\
7.40794760972996	13.6483393522399\\
8.08267570257066	13.6710935781479\\
8.81401148062574	13.691319547331\\
9.60655823695534	13.7092970176603\\
10.4656872417173	13.7252751470986\\
11.3977917976102	13.7394757303266\\
12.4106407657114	13.7520961281044\\
13.5138802376127	13.7633119064842\\
14.7197633362933	13.7732792074942\\
16.044244463227	13.7821368730662\\
17.5086814041828	13.7900083444521\\
19.1426045762307	13.7970033583377\\
20.9884817808221	13.8032194600079\\
23.1105264741524	13.8087433520718\\
24.0436642168315	13.8107477403104\\
24.0436671909929	13.8107477403104\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/occupancy_singlecol_fixed_ratio.pgf <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\columnwidth,
height=0.474\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
xlabel style={font=\color{mycolor5}},
xlabel={Detection error probability $P(\hat{A}\neq A)$},
ymin=7.5,
ymax=10,
ylabel style={font=\color{mycolor5}},
ylabel={Rate},
ylabel style={
    yshift=-5pt
},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north west,
legend style={
    legend cell align=left,
    align=left,
    font=\scriptsize,
    inner sep=1pt,
    row sep=-2.5pt
},
legend image post style={xscale=0.7}
]
\addplot [color=mycolor1, line width=2.2pt]
  table[row sep=crcr]{%
6.11958351627665e-06	6.856249816158\\
6.11958351627665e-06	6.856250362906\\
6.11958351627665e-06	6.85625054672\\
6.11958351627665e-06	6.856251168964\\
6.11958351630462e-06	6.856251416559\\
6.11958351628364e-06	6.856252605055\\
6.11958351641342e-06	6.856269258659\\
6.12566371927019e-06	6.991761865446\\
6.15403996307873e-06	7.167827095099\\
6.20176495262744e-06	7.321824014658\\
6.26599489879437e-06	7.458337580588\\
6.34485483791414e-06	7.580644341858\\
6.43710312854254e-06	7.691170494865\\
6.54193692789518e-06	7.791765481458\\
6.6588682877929e-06	7.883868929196\\
6.78764754841593e-06	7.968623946041\\
6.92821296695668e-06	8.04695319038\\
7.0806568591153e-06	8.119611712967\\
7.24520675351171e-06	8.187226311216\\
7.42220718654382e-06	8.250321268826\\
7.61211438519378e-06	8.309340470865\\
7.81549163102244e-06	8.364662701985\\
8.03300874584681e-06	8.416613684476\\
8.26544444271507e-06	8.465475450913\\
8.51369123929017e-06	8.511493729485\\
8.77876280431846e-06	8.554883826964\\
9.06180374565801e-06	8.595835361547\\
9.36410196711522e-06	8.634516105026\\
9.68710383477385e-06	8.671075127916\\
1.00324325103524e-05	8.705645393751\\
1.04019100791099e-05	8.73834592581\\
1.07975831163793e-05	8.769283549846\\
1.12217556755143e-05	8.79855453968\\
1.16770247459708e-05	8.826245736426\\
1.21663267830018e-05	8.852435755848\\
1.26929920246458e-05	8.877195906729\\
1.32608084320726e-05	8.900590910038\\
1.38741034146213e-05	8.922679676772\\
1.45378421063405e-05	8.943515883067\\
1.52577488320319e-05	8.963148451289\\
1.60404628507738e-05	8.981622032328\\
1.68937373175295e-05	8.998977390486\\
1.78267009414334e-05	9.015251759595\\
1.88502028656849e-05	9.030479095662\\
1.99772877839543e-05	9.044690424136\\
2.12238310823758e-05	9.057913985043\\
2.260942432865e-05	9.070175550321\\
2.41585466217776e-05	9.081498463294\\
2.59021414105384e-05	9.091903902711\\
2.78796038030867e-05	9.101411016763\\
3.01411275067777e-05	9.110036996315\\
3.27503704626094e-05	9.117797212635\\
3.57878075094955e-05	9.124705320499\\
3.9356318570936e-05	9.130773339102\\
4.35908509631159e-05	9.136011705489\\
4.86691778997164e-05	9.140429337686\\
5.48030882427439e-05	9.144033724063\\
6.23998048254622e-05	9.146830917119\\
7.32271983564077e-05	9.148825593656\\
8.86599107644163e-05	9.150022348462\\
0.0001086653798202	9.150419349748\\
1	9.150419349748\\
};
\addlegendentry{RDB converse}

\addplot [color=mycolor2, line width=2.2pt]
  table[row sep=crcr]{%
5.74042199318336e-05	6.856249816158\\
5.74042199318336e-05	6.856250362906\\
5.74042199318336e-05	6.85625054672\\
5.74042199318336e-05	6.856251168964\\
5.74042199320557e-05	6.856251416559\\
5.74042199318892e-05	6.856252605055\\
5.74042199329994e-05	6.856269258659\\
5.74568666152908e-05	6.991761865446\\
5.77025106371365e-05	7.167827095099\\
5.81154378929694e-05	7.321824014658\\
5.86707518815954e-05	7.458337580588\\
5.93519036314327e-05	7.580644341858\\
6.01478004320088e-05	7.691170494865\\
6.1051125139211e-05	7.791765481458\\
6.20572624219218e-05	7.883868929196\\
6.3163632121277e-05	7.968623946041\\
6.43692484114111e-05	8.04695319038\\
6.56744210534854e-05	8.119611712967\\
6.70805854467438e-05	8.187226311216\\
6.85901380988452e-05	8.250321268826\\
7.0206382075777e-05	8.309340470865\\
7.19334776048686e-05	8.364662701985\\
7.3776427033323e-05	8.416613684476\\
7.57410830869998e-05	8.465475450913\\
7.78341775167779e-05	8.511493729485\\
8.00633686614538e-05	8.554883826964\\
8.24373075752893e-05	8.595835361547\\
8.49657233052414e-05	8.634516105026\\
8.76595287684356e-05	8.671075127916\\
9.05309495459194e-05	8.705645393751\\
9.35936800048331e-05	8.73834592581\\
9.68630628413458e-05	8.769283549846\\
0.000100356323795459	8.79855453968\\
0.00010409281909407	8.826245736426\\
0.000108094364794198	8.852435755848\\
0.000112385618361521	8.877195906729\\
0.000116994524817671	8.900590910038\\
0.000121952890107857	8.922679676772\\
0.000127297066346843	8.943515883067\\
0.000133068796321023	8.963148451289\\
0.000139316297546099	8.981622032328\\
0.000146095644944055	8.998977390486\\
0.000153472590147363	9.015251759595\\
0.000161524955434367	9.030479095662\\
0.000170345937140715	9.044690424136\\
0.000180048498773122	9.057913985043\\
0.000190771482531382	9.070175550321\\
0.000202687602152141	9.081498463294\\
0.000216014087208505	9.091903902711\\
0.00023102580540324	9.101411016763\\
0.000248070226143038	9.110036996315\\
0.000267583637710345	9.117797212635\\
0.000290111026068796	9.124705320499\\
0.000316340418401839	9.130773339102\\
0.000347163611521539	9.136011705489\\
0.000383739238898229	9.140429337686\\
0.000427410348079693	9.144033724063\\
0.000480813864464746	9.146830917119\\
0.000555790887368013	9.148825593656\\
0.000660693196129936	9.150022348462\\
0.000793824324122283	9.150419349748\\
1	9.150419349748\\
};
\addlegendentry{TV-based converse}

\addplot [color=mycolor3, line width=2.2pt]
  table[row sep=crcr]{%
0.00431509667517938	0\\
0.000514306193020545	4.927062911827\\
0.0004855338863041	5.855585685306\\
0.000437775816540252	6.401681460797\\
0.000430265770492812	6.786958739102\\
0.000438302109604386	7.082905338695\\
0.000430064017141834	7.321823649944\\
0.000439561776761561	7.521098418158\\
0.000447554059319794	7.691169726751\\
0.000458092045074689	7.838800700478\\
0.000469470937496395	7.968623493896\\
0.000485296383913589	8.083949255087\\
0.000502959393503004	8.187226296535\\
0.000520002476063505	8.280315283362\\
0.000543246627968054	8.364662691791\\
0.000563430118001708	8.441414577502\\
0.00059509857125376	8.511493722182\\
0.000626077122942028	8.575653450495\\
0.000662170006245627	8.63451609971\\
0.000699949546272152	8.688601108354\\
0.000724474955071647	8.738345910227\\
0.000761024438967935	8.784121733886\\
0.000800994175689918	8.826245725041\\
0.000864633748813945	8.864990369012\\
0.000914190506865449	8.900590899726\\
0.000980560714690487	8.933251185818\\
0.00105629326202899	8.963148449824\\
0.00112662386082426	8.99043708238\\
0.0012249753459298	9.015251746623\\
0.0013696771982356	9.03770991986\\
0.00147442694608706	9.057913984506\\
0.00164885020496165	9.075952954293\\
0.00182768955911909	9.091903902379\\
0.00207098936051322	9.105833143238\\
0.00236972588944776	9.117797208964\\
0.00284700574794201	9.127843651896\\
0.00338431120600565	9.13601169861\\
0.00445713613445619	9.142332774848\\
0.00636716014020548	9.146830916578\\
0.0106140184044592	9.149523078684\\
0.0141314858685141	9.150419349748\\
1	9.150419349748\\
};
\addlegendentry{Gaussian}

\addplot [color=mycolor4, line width=2.2pt]
  table[row sep=crcr]{%
0.00433187398628225	0\\
0.000534537952408479	4.725676531146\\
0.000430651200783735	5.676622330872\\
0.000411588614997036	6.225270815221\\
0.000408116653062778	6.609068709998\\
0.000400583319980556	6.902424879689\\
0.000413350929070786	7.138479301876\\
0.000414397979451573	7.334906553507\\
0.00042620572937425	7.502253776496\\
0.000428021210954426	7.647321298516\\
0.000444158181928854	7.774749695937\\
0.000464251208429238	7.887846379408\\
0.000487877704072862	7.989050981384\\
0.00048798920053163	8.080213811554\\
0.000515494738157352	8.162770815221\\
0.000551257698532317	8.237858014716\\
0.00057511507481054	8.306388931349\\
0.00059216510606858	8.369108484701\\
0.000627498712832812	8.426631452184\\
0.000663066518253555	8.479470505762\\
0.000679064296942822	8.528057037767\\
0.000736527079214205	8.572756888735\\
0.000781774306174912	8.613882400934\\
0.000837029288688913	8.651701777501\\
0.00088472156929299	8.686446434666\\
0.00094608207441027	8.71831683767\\
0.00104515391319435	8.747487176019\\
0.00110027317522275	8.774109139428\\
0.00117137085789846	8.798314989042\\
0.00130032284847647	8.820220070414\\
0.00139237877790909	8.839924879689\\
0.00157091598654468	8.857516768523\\
0.00177375508196941	8.873071353923\\
0.00197755362031193	8.88665368454\\
0.002311780647165	8.898319203741\\
0.00273408631824269	8.908114541084\\
0.00324400645023282	8.916078157051\\
0.00428844679708731	8.92224086042\\
0.0062161792504112	8.926626213314\\
0.0103728939824715	8.929250835346\\
0.0138844861155139	8.930124615193\\
1	8.930124615193\\
};
\addlegendentry{Semi-unitary}

\addplot [color=mycolor1, dashed, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
0.0132293325958573	6.783461649154\\
0.0132293325958582	6.783461662267\\
0.0132293325959412	6.783461987885\\
0.0132293325959236	6.783462087989\\
0.0132293325958573	6.783462252787\\
0.0132293325960737	6.783463070266\\
0.0132293388874748	6.78696011966\\
0.0132537516490065	6.991760233869\\
0.0133195747550706	7.167824116585\\
0.0134202395281484	7.321823728805\\
0.013551205523289	7.458337326948\\
0.0137092737449767	7.580643367476\\
0.0138921668451552	7.691169733788\\
0.0140982628458966	7.791764850817\\
0.0143264190717254	7.883868398142\\
0.0145758522752613	7.968623498116\\
0.014846054294116	8.04695280501\\
0.0151367312432297	8.11961169943\\
0.0154477581054842	8.187226310814\\
0.0157791434867192	8.250321268628\\
0.0161310017573328	8.30934046169\\
0.0165035294010377	8.364662702105\\
0.0168969833145601	8.416613684728\\
0.0173116611632809	8.465475444473\\
0.0177478808531064	8.511493729956\\
0.0182059576058447	8.554883827525\\
0.0186861786203996	8.595835362191\\
0.0191887706995441	8.634516100917\\
0.0197138027131864	8.671075128709\\
0.0202599410230014	8.705645394625\\
0.0208238930386522	8.738345915114\\
0.0214017188783388	8.769283547963\\
0.0219926025585435	8.798554527723\\
0.0225937037038647	8.826245725206\\
0.0232177547215073	8.852435754564\\
0.0238692338473064	8.877195898763\\
0.0245427473313997	8.90059090039\\
0.0252328198096001	8.922679678075\\
0.02593213208055	8.943515882021\\
0.0266366012097237	8.963148451666\\
0.0273579531678084	8.981623086693\\
0.0281131130895557	8.998978358109\\
0.0289023284628534	9.015252635865\\
0.0297251036693732	9.030479902196\\
0.0305800250248421	9.044691160749\\
0.0314650662999133	9.057917449157\\
0.0323749878254006	9.07017874431\\
0.033303977078596	9.081501430582\\
0.0342355190812982	9.091906727098\\
0.0351482048350343	9.101413723816\\
0.0360271821494716	9.110039611008\\
0.0368594003745209	9.117799755564\\
0.0376338489762375	9.124707811493\\
0.0383406349547397	9.130775775147\\
0.0389948534484733	9.136013850335\\
0.0396590405233853	9.140431126888\\
0.0403380009603142	9.14403510246\\
0.041038123380184	9.146836232409\\
0.0417519753955721	9.148829183176\\
0.0425096764320287	9.1500232701\\
0.0432233625500942	9.150419349748\\
1	9.150419349748\\
};
\addplot [color=mycolor2, dashed, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
0.0507558270395647	6.783461649154\\
0.0507558270395673	6.783461662267\\
0.0507558270398258	6.783461987885\\
0.0507558270397709	6.783462087989\\
0.0507558270395647	6.783462252787\\
0.0507558270402376	6.783463070266\\
0.0507558466093335	6.78696011966\\
0.0508317648509944	6.991760233869\\
0.0510362963876911	7.167824116585\\
0.0513486315635689	7.321823728805\\
0.051754157347532	7.458337326948\\
0.0522423711108334	7.580643367476\\
0.0528055972057114	7.691169733788\\
0.0534381678815322	7.791764850817\\
0.054135878324145	7.883868398142\\
0.0548956132659291	7.968623498116\\
0.0557150825771754	8.04695280501\\
0.0565926293973097	8.11961169943\\
0.0575270860273034	8.187226310814\\
0.0585176616652808	8.250321268628\\
0.0595638535310894	8.30934046169\\
0.0606653718011455	8.364662702105\\
0.06182207170936	8.416613684728\\
0.0630338932420262	8.465475444473\\
0.0643007999472983	8.511493729956\\
0.0656227128577549	8.554883827525\\
0.0669994400038701	8.595835362191\\
0.0684305889291587	8.634516100917\\
0.0699152995507821	8.671075128709\\
0.0714487798319547	8.705645394625\\
0.0730209050063508	8.738345915114\\
0.074620037262821	8.769283547963\\
0.076243415581611	8.798554527723\\
0.0778828507452098	8.826245725206\\
0.0795723946010027	8.852435754564\\
0.0813229846237459	8.877195898763\\
0.0831189713356781	8.90059090039\\
0.0849449392668012	8.922679678075\\
0.0867811085189122	8.943515882021\\
0.0886166968041233	8.963148451666\\
0.0904819690257831	8.981623086693\\
0.0924195530528853	8.998978358109\\
0.0944284313190744	9.015252635865\\
0.0965056937957097	9.030479902196\\
0.0986461832588872	9.044691160749\\
0.100843352652005	9.057917449157\\
0.103082961270292	9.07017874431\\
0.105349834446439	9.081501430582\\
0.107603518386939	9.091906727098\\
0.109793216668105	9.101413723816\\
0.11188528654788	9.110039611008\\
0.113851267167855	9.117799755564\\
0.115668127702836	9.124707811493\\
0.117315818956343	9.130775775147\\
0.118832248297383	9.136013850335\\
0.120363356432899	9.140431126888\\
0.121919885241522	9.14403510246\\
0.123515933423513	9.146836232409\\
0.125134030384839	9.148829183176\\
0.126841471758297	9.1500232701\\
0.128440418981634	9.150419349748\\
1	9.150419349748\\
};
\addplot [color=mycolor3, dashed, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
0.168941655291724	0\\
0.158466707666462	4.927062911827\\
0.153116734416328	5.855585685306\\
0.148466757666212	6.401681460797\\
0.147066764666177	6.786958739102\\
0.147396763016185	7.082905338695\\
0.147511762441188	7.321823649944\\
0.148846755766221	7.521098418158\\
0.151791741041295	7.691169726751\\
0.152661736691317	7.838800700478\\
0.154981725091375	7.968623493896\\
0.158286708566457	8.083949255087\\
0.161551692241539	8.187226296535\\
0.163891680541597	8.280315283362\\
0.168996655016725	8.364662691791\\
0.17359163204184	8.441414577502\\
0.175431622841886	8.511493722182\\
0.180711596442018	8.575653450495\\
0.185836570817146	8.63451609971\\
0.190426547867261	8.688601108354\\
0.196356518217409	8.738345910227\\
0.201956490217549	8.784121733886\\
0.206531467342663	8.826245725041\\
0.2120064399678	8.864990369012\\
0.218701406492968	8.900590899726\\
0.224526377368113	8.933251185818\\
0.229246353768231	8.963148449824\\
0.235676321618392	8.99043708238\\
0.243301283493583	9.015251746623\\
0.247661261693692	9.03770991986\\
0.25278123609382	9.057913984506\\
0.257786211068945	9.075952954293\\
0.263036184819076	9.091903902379\\
0.264676176619117	9.105833143238\\
0.267511162444188	9.117797208964\\
0.269961150194249	9.127843651896\\
0.270931145344273	9.13601169861\\
0.271361143194284	9.142332774848\\
0.272926135369323	9.146830916578\\
0.273831130844346	9.149523078684\\
0.273146134269329	9.150419349748\\
1	9.150419349748\\
};
\addplot [color=mycolor4, dashed, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
0.165016674916625	0\\
0.155336723316383	4.725676531146\\
0.14759676201619	5.676622330872\\
0.144696776516117	6.225270815221\\
0.142591787041065	6.609068709998\\
0.143321783391083	6.902424879689\\
0.144991775041125	7.138479301876\\
0.145396773016135	7.334906553507\\
0.148536757316213	7.502253776496\\
0.148201758991205	7.647321298516\\
0.151836740816296	7.774749695937\\
0.155361723191384	7.887846379408\\
0.158191709041455	7.989050981384\\
0.161851690741546	8.080213811554\\
0.164976675116624	8.162770815221\\
0.169521652391738	8.237858014716\\
0.174421627891861	8.306388931349\\
0.18039659801701	8.369108484701\\
0.181421592892036	8.426631452184\\
0.189451552742236	8.479470505762\\
0.193371533142334	8.528057037767\\
0.199421502892486	8.572756888735\\
0.204586477067615	8.613882400934\\
0.209931450342748	8.651701777501\\
0.216826415867921	8.686446434666\\
0.222131389343053	8.71831683767\\
0.229911350443248	8.747487176019\\
0.235251323743381	8.774109139428\\
0.23919130404348	8.798314989042\\
0.245641271793641	8.820220070414\\
0.251571242143789	8.839924879689\\
0.256146219268904	8.857516768523\\
0.259956200218999	8.873071353923\\
0.261411192944035	8.88665368454\\
0.26361618191909	8.898319203741\\
0.26760616196919	8.908114541084\\
0.267101164494178	8.916078157051\\
0.268661156694217	8.92224086042\\
0.270071149644252	8.926626213314\\
0.270211148944255	8.929250835346\\
0.269681151594242	8.930124615193\\
1	8.930124615193\\
};
\end{axis}
\end{tikzpicture}%

